Beyond Universality: Probing Lepton Flavor in the SMEFT

We present a global analysis of lepton-flavor-specific operators in the Standard Model Effective Field Theory (SMEFT), combining data from collider and flavor physics experiments. We systematically explore various lepton-flavor scenarios, including flavor-specific, universal, and democratic patterns, while employing a minimal flavor violation (MFV) ansatz in the quark sector. We constrain a set of 17 dimension-six SMEFT operators using a Bayesian fitting approach. Our analysis yields stringent bounds on the Wilson coefficients, probing new physics scales up to $\mathcal{O}(1000)$\,TeV. The strongest constraints are obtained in lepton-flavor universal and lepton-flavor democratic scenarios, in particular for the electroweak dipole operators. We further provide posterior-based predictions for $B \to K^{(*)} \nu \bar \nu$ and $B \to (\pi, \rho) \nu \bar \nu$ decays, highlighting their role as probes of the MFV hypothesis in upcoming Belle II measurements. Our results demonstrate the complementarity of collider and flavor observables, the impact of flavor assumptions on global SMEFT fits, and establish robust limits on extensions of the Standard Model in the lepton sector.

==> feynman/doubleInsertion.tex <==
\begin{tikzpicture}[scale=1, transform shape]

    \begin{scope}[shift={(0,0)}]
        \begin{feynman}
            \vertex (li) at (-1.5,1) {\(\ell^-\)};
            \vertex (lbari) at (-1.5,-1) {\(\ell^+\)};
            \vertex (ww1) at (0,0);
            \vertex (ww2) at (1.5,0);
            \vertex (lf) at (3,1) {\(\ell^-\)};
            \vertex (lbarf) at (3,-1) {\(\ell^+\)};
            \diagram* {
            (li) -- [thick, fermion] (ww1) -- [thick, fermion] (lbari),
            (ww1) -- [thick, boson, edge label=\(Z\), momentum' = \(q\),] (ww2),
            (lbarf) -- [thick, fermion] (ww2) -- [thick, fermion] (lf),
            };
        \end{feynman}

        \draw[fill=dOrange, dOrange] (0,0) circle (0.12) {};

        \draw[fill=dOrange, dOrange] (1.5,0) circle (0.12) {};

        \coordinate (arrowStart) at (3.3, 0) {};
        \coordinate (arrowEnd) at (5.2, 0) {};
        \node at (4.2,0.3) {{\(q^2 \ll m_Z^2\)}}; 

        \node at (-0.9,0.05) {{\({\tilde C}_{\varphi e}\)}}; 
        \node at (2.35,0) {{\({\tilde C}_{\varphi e}\)}}; 

        % \node[darkred] at (0.85,1) {SMEFT}; 


        \draw [thick, decoration={markings,
        mark=at position 1 with {\arrow[scale=1,>=Triangle]{Triangle}}},
        postaction={decorate}] (arrowStart) -- (arrowEnd);

    \end{scope}

    \begin{scope}[shift={(7,0)}]
        \begin{feynman}
            \vertex (li) at (-1.5,1) {\(\ell^-\)};
            \vertex (lbari) at (-1.5,-1) {\(\ell^+\)};
            \vertex (ww) at (0,0);
            \vertex (lf) at (1.5,1) {\(\ell^-\)};
            \vertex (lbarf) at (1.5,-1) {\(\ell^+\)};
            \diagram* {
            (li) -- [thick, fermion] (ww) -- [thick, fermion] (lbari),
            (lbarf) -- [thick, fermion] (ww) -- [thick, fermion] (lf),
            };
        \end{feynman}

        \draw[fill=dOrange, dOrange] (0,0) circle (0.12) {};

        \node at (0.1,0.6) {{\({\cal C}^{V,RR}_{ee}\)}}; 
        \node at (0.9,0) {{\(\sim \Lambda^{-4}\)}}; 

        % \node[darkred] at (0,1) {LEFT}; 

    \end{scope}

\end{tikzpicture}
